The Customer is Always Right: Customer-Centered Pooling for Ride-Hailing Systems

Today's ride-hailing systems experienced significant growth and ride-pooling promises to allow for efficient and sustainable on-demand transportation. However, efficient ride-pooling requires a large pool of participating customers. To increase the customers' willingness for participation, we study a novel customer-centered pooling (CCP) mechanism, accounting for individual customers' pooling benefits. We study the benefit of this mechanism from a customer, fleet operator, and system perspective, and compare it to existing provider-centered pooling (PCP) mechanisms. We prove that it is individually rational and weakly dominant for a customer to participate in CCP, but not for PCP. We substantiate this analysis with complementary numerical studies, implementing a simulation environment based on real-world data that allows us to assess both mechanisms' benefit. To this end, we present results for both pooling mechanisms and show that pooling can benefit all stakeholders in on-demand transportation. Moreover, we analyze in which cases a CCP mechanism Pareto dominates a PCP mechanism and show that a mobility service operator would prefer CCP mechanisms over PCP mechanisms for all price segments. Simultaneously, CCP mechanisms reduce the overall distance driven in the system up to 32% compared to not pooling customers. Our results provide decision support for mobility service operators that want to implement and improve pooling mechanisms as they allow us to analyze the impact of a CCP and a PCP mechanism from a holistic perspective. Among others, we show that CCP mechanisms can lead to a win-win situation for operators and customers while simultaneously improving system performance and reducing emissions.

==> images/dominance.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dominance.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{384.82299354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27436916)%
  \scriptsize
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./images/dominance.pdf}}%
    \put(0.11969716,0.2436031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CCP\\$\changeFee=2.0$\end{tabular}}}}%
    \put(0.4582674,0.24443989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CCP\\$\changeFee=2.5$\end{tabular}}}}%
    \put(0.79674589,0.24360314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CCP\\$\changeFee=3.0$\end{tabular}}}}%
    \put(0.88922037,0.17){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\overset{I-II}{\succ}$\end{tabular}}}}%
    \put(0.84291805,0.13){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\overset{I-III}{\succ}$\end{tabular}}}}%
    \put(0.74628248,0.17){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\overset{II-X}{\succ}$\end{tabular}}}}%
    \put(0.5881417,0.172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\overset{I-VI}{\succ}$\end{tabular}}}}%
    \put(0.41,0.17){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\overset{III-VIII}{\succ}$\end{tabular}}}}%
    \put(0.51050682,0.13){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\overset{II-VI}{\succ}$\end{tabular}}}}%
    \put(0.25695519,0.17){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\overset{II-VI}{\succ}$\end{tabular}}}}%
    \put(0.15,0.14){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\overset{V-VII}{\succ}$\end{tabular}}}}%
    \put(0.02361926,0.1){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PCP\end{tabular}}}}%
    \put(0.13599267,0.1){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PCP\end{tabular}}}}%
    \put(0.24920091,0.1){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PCP\end{tabular}}}}%
    \put(0.36172522,0.1){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PCP\end{tabular}}}}%
    \put(0.47531162,0.1){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PCP\end{tabular}}}}%
    \put(0.58852188,0.1){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PCP\end{tabular}}}}%
    \put(0.70104619,0.1){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PCP\end{tabular}}}}%
    \put(0.81402708,0.1){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PCP\end{tabular}}}}%
    \put(0.92655139,0.1){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PCP\end{tabular}}}}%
    \put(0.0060923,0.08){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta = 0.80$\end{tabular}}}}%
    \put(0.11899678,0.08){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta = 0.80$\end{tabular}}}}%
    \put(0.23190127,0.08){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta = 0.80$\end{tabular}}}}%
    \put(0.34480578,0.08){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta = 0.85$\end{tabular}}}}%
    \put(0.45771022,0.08){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta = 0.85$\end{tabular}}}}%
    \put(0.57061471,0.08){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta = 0.85$\end{tabular}}}}%
    \put(0.6835192,0.08){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta = 0.9$\end{tabular}}}}%
    \put(0.79642368,0.08){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta = 0.9$\end{tabular}}}}%
    \put(0.90932817,0.08){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta = 0.9$\end{tabular}}}}%
    \put(0.0020923,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta = 0.10$\end{tabular}}}}%
    \put(0.11499678,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta = 0.30$\end{tabular}}}}%
    \put(0.22790127,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta = 0.50$\end{tabular}}}}%
    \put(0.34080578,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta = 0.10$\end{tabular}}}}%
    \put(0.45371022,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta = 0.30$\end{tabular}}}}%
    \put(0.56661471,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta = 0.50$\end{tabular}}}}%
    \put(0.6795192,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta = 0.10$\end{tabular}}}}%
    \put(0.79242368,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta = 0.30$\end{tabular}}}}%
    \put(0.90532817,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta = 0.50$\end{tabular}}}}%
    \put(0.285,-0.012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overset{I-III,VI}{\succ}$\end{tabular}}}}%
    \put(0.625,-0.012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overset{I-III,VI}{\succ}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/marSensitivity.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=3.306cm,
height=6.49cm,
at={(0cm,0cm)},
scale only axis,
xmin=1,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={MAR [\%]},
xtick={1,2,3,4,5,6},
xticklabels={10,20,30,40,50,60},
ymin=11000,
ymax=16000,
ylabel style={font=\color{white!15!black}},
ylabel={Profit},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\delta = 0.8,\ \Delta = 0.5$},
]
\addplot [color=black, dotted]
  table[row sep=crcr]{%
1	11163\\
2	11163\\
3	11163\\
4	11163\\
5	11163\\
6	11163\\
};

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
1	11405\\
2	11405\\
3	11405\\
4	11405\\
5	11405\\
6	11405\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	11760\\
2	11760\\
3	11760\\
4	11760\\
5	11760\\
6	11760\\
};

\addplot [color=black]
  table[row sep=crcr]{%
1	12145\\
2	12145\\
3	12145\\
4	12145\\
5	12145\\
6	12145\\
};

\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	11597\\
2	11917\\
3	12260\\
4	12631\\
5	12904\\
6	13139\\
};

\end{axis}

\begin{axis}[%
width=3.306cm,
height=6.49cm,
at={(4.035cm,0cm)},
scale only axis,
xmin=1,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={MAR [\%]},
xtick={1,2,3,4,5,6},
xticklabels={10,20,30,40,50,60},
ymin=11000,
ymax=16000,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\delta = 0.85,\ \Delta = 0.5$},
]
\addplot [color=black, dotted]
  table[row sep=crcr]{%
1	11442\\
2	11442\\
3	11442\\
4	11442\\
5	11442\\
6	11442\\
};

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
1	11979\\
2	11979\\
3	11979\\
4	11979\\
5	11979\\
6	11979\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	12653\\
2	12653\\
3	12653\\
4	12653\\
5	12653\\
6	12653\\
};

\addplot [color=black]
  table[row sep=crcr]{%
1	13363\\
2	13363\\
3	13363\\
4	13363\\
5	13363\\
6	13363\\
};

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	11740\\
2	12290\\
3	12970\\
4	13641\\
5	14212\\
6	14812\\
};

\end{axis}

\begin{axis}[%
width=3.306cm,
height=6.49cm,
at={(8.07cm,0cm)},
scale only axis,
xmin=1,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={MAR [\%]},
xtick={1,2,3,4,5,6},
xticklabels={10,20,30,40,50,60},
ymin=11000,
ymax=16000,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\delta = 0.9,\ \Delta = 0.5$},
]
\addplot [color=black, dotted]
  table[row sep=crcr]{%
1	11722\\
2	11722\\
3	11722\\
4	11722\\
5	11722\\
6	11722\\
};

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
1	12553\\
2	12553\\
3	12553\\
4	12553\\
5	12553\\
6	12553\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	13547\\
2	13547\\
3	13547\\
4	13547\\
5	13547\\
6	13547\\
};

\addplot [color=black]
  table[row sep=crcr]{%
1	14582\\
2	14582\\
3	14582\\
4	14582\\
5	14582\\
6	14582\\
};

\addplot [color=mycolor3, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	11816\\
2	12559\\
3	13364\\
4	14251\\
5	15050\\
6	15875\\
};

\end{axis}

\begin{axis}[%
width=3.306cm,
height=1.49cm,
at={(4.105cm,-2.25cm)},
scale only axis,
xmin=-1,
xmax=1,
ymin=-1,
ymax=1,
axis line style={draw=none},
ticks=none,
legend columns = 4,
legend style={at={(2.45,0.55)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{PCP(10\% MAR)}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{PCP(20\% MAR)}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{PCP(30\% MAR)}

\addplot [color=black]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{PCP(40\% MAR)}

\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{CPP ($p^C = 2.00$)}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{CPP ($p^C = 2.50$)}

\addplot [color=mycolor3, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{CPP ($p^C = 3.00$)}

\end{axis}
\end{tikzpicture}%
